Predicting Time-Dependent Flow Over Complex Geometries Using Operator Networks

Developing neural surrogates for unsteady flow that generalize across complex geometries and maintain accuracy over extended rollouts remains a critical challenge for accelerating flow simulations. We present a time-dependent, geometry-aware Deep Operator Network that predicts velocity fields for moderate-Re flows around parametric and non-parametric shapes. The model encodes geometry via a signed distance field (SDF) trunk and flow history via a CNN branch, and is trained using 841 high-fidelity simulations from the FlowBench dataset (https://baskargroup.bitbucket.io/). The model attains $\sim 5\%$ relative L2 single-step error and up to 1000x speedups over CFD on 262 test geometries not used for training. We provide physics-centric rollout diagnostics, including probe-based phase lag and Strouhal frequency analysis, to quantify long-horizon fidelity. These reveal accurate near-term transients but systematic error accumulation in fine-scale wakes, most pronounced for sharp-cornered geometries. We analyze failure modes and outline practical mitigation strategies including physics-informed regularization and diffusion-based refinement. Code, splits, and scripts are openly released at: https://github.com/baskargroup/TimeDependent-DeepONet to support reproducibility and benchmarking.

==> Figures/cnn_encoder.tex <==
\begin{subfigure}[b]{0.99\linewidth}
  \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
        scale=0.8, transform shape,
        font=\scriptsize, >=Stealth,
        node distance=3mm and 4mm,
        arrow/.style={->, line width=0.6pt, shorten >=1pt, shorten <=1pt},
        input/.style={rectangle,draw,thick,fill=blue!10,
                      minimum width=5mm,minimum height=4mm,align=center},
        conv1/.style={rectangle,draw,thick,fill=orange!60,
                      minimum width=5mm,minimum height=4mm,align=center,font=\tiny\bfseries},
        conv3/.style={rectangle,draw,thick,fill=orange!45,
                      minimum width=5mm,minimum height=4mm,align=center,font=\tiny\bfseries},
        conv5/.style={rectangle,draw,thick,fill=orange!30,
                      minimum width=5mm,minimum height=4mm,align=center,font=\tiny\bfseries},
        pool/.style={rectangle,draw,thick,fill=green!50,
                      minimum width=5mm,minimum height=4mm,align=center,font=\tiny\bfseries},
        concat/.style={circle,draw,thick,fill=yellow!50,minimum size=5mm,align=center},
        fusion/.style={rectangle,draw,thick,fill=orange!60,
                       minimum width=6mm,minimum height=4mm,align=center,font=\tiny\bfseries},
        flat/.style={rectangle,draw,thick,fill=gray!30,
                      minimum width=5mm,minimum height=4mm,align=center,font=\tiny}
      ]

      % Input
      \node[input] (inp) {Input};
      \node[above=4mm of inp,font=\scriptsize]   {$[B,2 \times N_t,H,W]$};
      % Branch 1
      \node[conv1,right=8mm of inp,yshift=4mm]  (b1c1) {Conv 1×1};
      \node[pool, right=of b1c1]            (b1p1) {Pool 2×2};
      \node[above=1mm of b1p1,font=\scriptsize]   {$[B,c_1,H/2,W/2]$};
      \node[conv1,right=of b1p1]            (b1c2) {Conv 1×1};
      \node[pool, right=of b1c2]            (b1p2) {Pool 2×2};
      \node[above=1mm of b1p2,font=\scriptsize]   {$[B,c_2,H/4,W/4]$};
      \node[conv1,right=of b1p2]            (b1c3) {Conv 1×1};
      \node[pool, right=of b1c3]            (b1p3) {Pool 2×2};
      \node[above=1mm of b1p3,font=\scriptsize]   {$[B,c_3,H/8,W/8]$};
      % Branch 2
      \node[conv3,right=8mm of inp]             (b2c1) {Conv 3×3};
      \node[pool, right=of b2c1]            (b2p1) {Pool 2×2};
      \node[conv3,right=of b2p1]            (b2c2) {Conv 3×3};
      \node[pool, right=of b2c2]            (b2p2) {Pool 2×2};
      \node[conv3,right=of b2p2]            (b2c3) {Conv 3×3};
      \node[pool, right=of b2c3]            (b2p3) {Pool 2×2};
      % Branch 3
      \node[conv5,right=8mm of inp,yshift=-4mm] (b3c1) {Conv 5×5};
      \node[pool, right=of b3c1]            (b3p1) {Pool 2×2};
      \node[conv5,right=of b3p1]            (b3c2) {Conv 5×5};
      \node[pool, right=of b3c2]            (b3p2) {Pool 2×2};
      \node[conv5,right=of b3p2]            (b3c3) {Conv 5×5};
      \node[pool, right=of b3c3]            (b3p3) {Pool 2×2};
      % Connect input→branches
      \draw[arrow] (inp.east) to[bend left=12]  (b1c1.west);
      \draw[arrow] (inp.east) --                 (b2c1.west);
      \draw[arrow] (inp.east) to[bend right=12] (b3c1.west);
      % Within branch 1
      \draw[arrow] (b1c1)--(b1p1);
      \draw[arrow] (b1p1)--(b1c2);
      \draw[arrow] (b1c2)--(b1p2);
      \draw[arrow] (b1p2)--(b1c3);
      \draw[arrow] (b1c3)--(b1p3);
      % Within branch 2
      \draw[arrow] (b2c1)--(b2p1);
      \draw[arrow] (b2p1)--(b2c2);
      \draw[arrow] (b2c2)--(b2p2);
      \draw[arrow] (b2p2)--(b2c3);
      \draw[arrow] (b2c3)--(b2p3);
      % Within branch 3
      \draw[arrow] (b3c1)--(b3p1);
      \draw[arrow] (b3p1)--(b3c2);
      \draw[arrow] (b3c2)--(b3p2);
      \draw[arrow] (b3p2)--(b3c3);
      \draw[arrow] (b3c3)--(b3p3);
      % Concatenate (⊕)
      \coordinate (mid) at ($(b1p3.east)!0.5!(b3p3.east)$);
      \node[concat] (cat) at ($(mid)+(15mm,0)$) {\Large$\oplus$};
      \draw[arrow] (b1p3.east) -- ++(2mm,0) |- (cat);
      \draw[arrow] (b2p3.east) -- (cat);
      \draw[arrow] (b3p3.east) -- ++(2mm,0) |- (cat);
      \node[above=0mm of cat,font=\scriptsize]   {$[B,3 \times c_3,H/8,W/8]$};
      % Fusion stage 1
      \node[fusion,right=of cat] (f1) {Conv 1×1};
      \draw[arrow] (cat.east) -- (f1.west);
      \node[pool, right=of f1] (fp1) {Pool 2×2};
      \draw[arrow] (f1.east) -- (fp1.west);
      \node[above=1mm of fp1,font=\scriptsize]   {$[B,fc_1,H/16,W/16]$}; 
      % Fusion stage 2
      \node[fusion,right=of fp1] (f2) {Conv 1×1};
      \draw[arrow] (fp1.east) -- (f2.west);
      \node[pool, right=of f2] (fp2) {Pool 2×2};
      \draw[arrow] (f2.east) -- (fp2.west);
      \node[above=1mm of fp2,font=\scriptsize]   {$[B,fc_2,H/32,W/32]$};
      % Flatten
      \node[flat,right=8mm of fp2] (flatnode) {Flattened};
      \draw[arrow] (fp2.east) -- (flatnode.west);
      %\node[above=1mm of flatnode,font=\scriptsize]   {$[B,fc_2 \times H/32 \times W/32]$};

    \end{tikzpicture}%
  }
\end{subfigure}

==> Figures/overview_architecture.tex <==
  \begin{subfigure}[b]{0.99\linewidth}
    \begin{tikzpicture}[
        xshift=-2cm, font=\small, >=Stealth, node distance=1cm,
        block/.style={rectangle, draw, thick, rounded corners,
                      align=center, fill=blue!10, inner sep=2pt},
        mlp/.style={rectangle, draw, thick, rounded corners,
                    align=center, fill=blue!20, inner sep=2pt},
        circ/.style={circle, draw, thick, minimum size=2mm,
                     fill=blue!5, align=center},
        arrow/.style={->, thick, shorten >=0.5pt, shorten <=0.5pt}
      ]
      % ... (your first TikZ) ...
        \def\sx{-0.05cm}   % horizontal step
        \def\sy{0.25cm}   % vertical step
        % \def\sx{0.2cm}   % horizontal step
        % \def\sy{0.5cm}   % vertical step
        \coordinate (stackBase) at (-3.5,-1.0);
        \node (v0) at (stackBase) {\includegraphics[width=4cm]{Figures/stacked_images/flow_field_1.tex}};
        \node (u0) at ($(stackBase)+( \sx,  \sy)$) {\includegraphics[width=4cm]{Figures/stacked_images/flow_field_2.tex}};
        \node (v1) at ($(stackBase)+(2*\sx,2*\sy)$) {\includegraphics[width=4cm]{Figures/stacked_images/flow_field_1.tex}};
        \node (u1) at ($(stackBase)+(3*\sx,3*\sy)$) {\includegraphics[width=4cm]{Figures/stacked_images/flow_field_2.tex}};

        % 1) mid‐point in Y between u3 and v0
        % 1) midpoint in Y between u3 and v0
        \coordinate (midY)   at ($(u1)!0.5!(v0)$);
        
        % 2) take that Y, but X from u3
        \coordinate (stackMid) at (u0.east |- midY);

      %
      \node[mlp, right=0.6cm of stackMid,font=\scriptsize]    (encoder) {CNN \\ encoder};
      \node[mlp, right=0.6cm of encoder,font=\scriptsize]    (branchMLP1) {Branch MLP\\ (ReLU)};
      \node[block, below=1cm of encoder,font=\scriptsize] (trunkIn)   {(x,y,SDF)};
      \node[mlp, right=0.6cm of trunkIn,font=\scriptsize]       (trunkMLP1) {Trunk MLP\\ (ReLU)};
      %
      \node[circ, right=0.6cm of branchMLP1, yshift=-0.8cm,
      label={[align=center]\scriptsize element-wise\\\scriptsize product},
      font=\scriptsize] 
        (dot1) {\Large$\odot$};
      \node[mlp, right=2cm of branchMLP1,font=\scriptsize] (spatialAverage) {Spatial \\ Average};
      \node[mlp, right=3.5cm of branchMLP1,font=\scriptsize] (branchMLP2) {Branch MLP\\ (ReLU)};      
      \node[mlp, right=3.0cm of trunkMLP1,font=\scriptsize]  (trunkMLP2) {Trunk MLP\\ (Sine)};
      \node[circ, right=0.6cm of branchMLP2, yshift=-0.8cm,
            label=above:{\scriptsize dot product},font=\scriptsize] (dot2) {\Large$\otimes$};
      \node[block, right=0.4cm of dot2,font=\scriptsize] (out) {$u,v$};
      
      \draw[arrow] (stackMid.east) -- (encoder.west);
      \draw[arrow] (encoder.east) -- (branchMLP1.west);
      \draw[arrow] (trunkIn)    -- (trunkMLP1);
      \draw[arrow] (branchMLP1) -- (dot1.west);
      \draw[arrow] (trunkMLP1)  -- (dot1.west);
      \draw[arrow] (dot1.east)  -- (spatialAverage.west);
      \draw[arrow] (dot1.east)  -- (trunkMLP2.west);
      \draw[arrow] (spatialAverage.east)  -- (branchMLP2.west);
      \draw[arrow] (branchMLP2) -- (dot2.west);
      \draw[arrow] (trunkMLP2)  -- (dot2.west);
      \draw[arrow] (dot2.east)  -- (out.west);
    \end{tikzpicture}
  \end{subfigure}
